Optimal Compilation Strategies for QFT Circuits in Neutral-Atom Quantum Computing

Neutral-atom quantum computing (NAQC) offers distinct advantages such as dynamic qubit reconfigurability, long coherence times, and high gate fidelities, making it a promising platform for scalable quantum computing. Despite these strengths, efficiently implementing quantum circuits like the Quantum Fourier Transform (QFT) remains a significant challenge due to atom movement overheads and connectivity constraints. This paper introduces optimal compilation strategies tailored to QFT circuits and NAQC systems, addressing these challenges for both linear and grid-like architectures. By minimizing atom movements, the proposed methods achieve theoretical lower bounds in atom movements while preserving high circuit fidelity. Comparative evaluations against state-of-the-art compilers demonstrate the superior performance of the proposed methods. These methods could serve as benchmarks for evaluating the performance of NAQC compilers.

==> figure/data_distance_.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{siunitx}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}
% \usepgfplotslibrary{units}
% \pgfdeclareplotmark{circle*}{%
%         \node[fill=none,draw=none,shape=circle,inner sep=1pt] {*};  % Circle with an embedded *
%     }
%     \definecolor{idealcolor}{RGB}{31,119,180} % Blue
%     \definecolor{LNNcolor}{RGB}{255,127,14} % Orange
%     \definecolor{ZZcolor}{RGB}{44,160,44} % Green
%     \definecolor{EnolaDycolor}{RGB}{214,39,40} % Red
%     \definecolor{EnolaScolor}{RGB}{148,103,189} % Purple
% \begin{document}
    \begin{tikzpicture}

        \begin{axis}[
            width=12cm,
            height=8cm,
            xlabel={Qubit number in QFT circuit},
            xlabel style={
                at={(axis description cs:0.5,-0.1)},  % Move label down
                anchor=north,
                font=\Large
            },
            ylabel={\shortstack{Cumulative Movement Distances \\ (Grid Units)}},
            ylabel style={
                at={(axis description cs:-0.12,0.5)},  % Move label left
                anchor=south,
                rotate=0,
                font=\large
            },
            ymode = log,
            log basis y = 10,
            % ymin = 0,
            xmin = 0,
            xmax = 55,
            xtick={5,10,...,50},
            grid=major,
            legend style={at={(0.95,0)}, anchor=south east},
            cycle list name=color list,
            mark size=1.5pt,
            line width=0.5pt
        ]
        
        % Theoretical lower bound (solid line)
        \addplot[
            idealPlot,
            domain=2:55
        ] {8*x - 13};
        \addlegendentry{Theoretical Lower Bound}
        
        \addplot[LNNPlot] coordinates {(5 , 36.6842105263158) (6 , 47.63157894736848) (7 , 58.57894736842115) (8 , 69.52631578947383) (9 , 80.47368421052651) (10 , 91.4210526315792) (11 , 102.36842105263187) (12 , 113.31578947368456) (13 , 124.26315789473726) (14 , 135.21052631578996) (15 , 146.15789473684268) (16 , 157.1052631578954) (17 , 168.0526315789481) (18 , 179.00000000000082) (19 , 189.94736842105357) (20 , 200.89473684210623) (21 , 211.84210526315897) (22 , 222.78947368421169) (23 , 233.7368421052644) (24 , 244.68421052631712) (25 , 255.63157894736983) (26 , 266.57894736842235) (27 , 277.52631578947484) (28 , 288.4736842105273) (29 , 299.4210526315798) (30 , 310.3684210526323) (31 , 321.3157894736848) (32 , 332.2631578947373) (33 , 343.21052631578976) (34 , 354.15789473684225) (35 , 365.10526315789474) (36 , 376.0526315789472) (37 , 386.9999999999997) (38 , 397.9473684210522) (39 , 408.8947368421047) (40 , 419.8421052631572) (41 , 430.78947368420967) (42 , 441.73684210526216) (43 , 452.6842105263146) (44 , 463.63157894736713) (45 , 474.5789473684196) (46 , 485.5263157894721) (47 , 496.4736842105246) (48 , 507.4210526315771) (49 , 518.3684210526292) (50 , 529.315789473681)};
        \addlegendentry{Linear Path}
        
        \addplot[ZZPlot] coordinates {(5 , 39.63157894736844) (6 , 52.05263157894745) (7 , 64.47368421052646) (8 , 76.89473684210547) (9 , 89.3157894736845) (10 , 101.73684210526352) (11 , 114.15789473684256) (12 , 126.5789473684216) (13 , 139.00000000000065) (14 , 151.42105263157973) (15 , 163.8421052631588) (16 , 176.26315789473787) (17 , 188.68421052631692) (18 , 201.105263157896) (19 , 213.5263157894751) (20 , 225.94736842105416) (21 , 238.36842105263324) (22 , 255.4210526315809) (23 , 272.68421052631754) (24 , 291.63157894737) (25 , 310.5789473684224) (26 , 329.52631578947484) (27 , 348.47368421052727) (28 , 367.4210526315797) (29 , 386.368421052632) (30 , 405.3157894736845) (31 , 424.263157894737) (32 , 443.2105263157895) (33 , 462.157894736842) (34 , 481.10526315789446) (35 , 500.0526315789469) (36 , 518.999999999999) (37 , 537.94736842105) (38 , 556.8947368421009) (39 , 575.8421052631519) (40 , 594.7894736842027) (41 , 614.1578947368323) (42 , 637.3157894736722) (43 , 661.1052631578784) (44 , 686.5789473684002) (45 , 712.052631578922) (46 , 737.5263157894434) (47 , 762.9999999999653) (48 , 788.4736842104869) (49 , 813.9473684210083) (50 , 839.4210526315297)};
        \addlegendentry{Zigzag Path}
        
        \addplot[EnolaDyPlot] coordinates {(5,43.789473684210556) (6,77.10526315789492) (7,90.94736842105281) (8,125.52631578947407) (9,165.78947368421123) (10,220.7368421052645) (11,231.36842105263318) (12,289.05263157894865) (13,360.15789473684276) (14,445.94736842105215) (15,487.31578947368325) (16,548.315789473681) (17,627.1052631578826) (18,685.1052631578788) (19,790.9999999999744) (20,885.1052631578629) (21,962.1052631578557) (22,1019.9999999999544) (23,1153.578947368374) (24,1257.2105263157398) (25,1371.4736842104799) (26,1433.999999999954) (27,1570.421052631531) (28,1660.1052631578507) (29,1820.7894736841672) (30,1923.2105263157432) (31,2117.9999999999454) (32,2211.315789473611) (33,2349.3684210525366) (34,2492.6842105261994) (35,2725.8421052629965) (36,2855.631578947188) (37,2901.6842105261194) (38,3158.5789473681834) (39,3417.3684210523497) (40,3817.315789473335) (41,3805.631578947002) (42,4010.684210525929) (43,4235.421052631243) (44,4443.68421052607) (45,4559.736842105097) (46,4880.000000000024) (47,5034.842105263283) (48,5293.894736842361) (49,5775.789473684695) (50,5961.631578948)};
        \addlegendentry{Enola}
        
        % \addplot[EnolaSPlot] coordinates {
        % (5,56.52631578947374) (6,95.36842105263172) (7,140.63157894736872) (8,187.6842105263164) (9,234.0000000000009) (10,329.89473684210566) (11,405.0526315789474) (12,454.84210526315724) (13,607.2631578947316) (14,691.8947368420968) (15,837.0526315789299) (16,936.2105263157717) (17,1092.5263157894478) (18,1306.315789473659) (19,1430.9473684210275) (20,1563.7894736841863) (21,1718.7368421052372) (22,2048.947368421029) (23,2252.4210526315414) (24,2450.210526315735) (25,2657.5789473683517) (26,2908.631578947275) (27,3167.6842105262112) (28,3372.947368420928) (29,3867.1578947366697) (30,4023.4736842103443) (31,4406.631578947241) (32,4627.263157894679) (33,5093.7894736842545) (34,5514.00000000014) (35,5835.473684210779) (36,6076.000000000322) (37,6466.526315789835) (38,7016.947368421573) (39,7237.263157895295) (40,7843.36842105341) (41,8396.947368421885) (42,8778.94736842197) (43,9293.15789473776) (44,9621.894736843096) (45,10029.684210527366) (46,10914.000000001082) (47,11341.263157895957) (48,11846.63157894856) (49,12330.736842106515) (50,13410.736842106635)
        % };
        % \addlegendentry{Enola static}

        \addplot [DasAtomPlot]
        coordinates {%
        ( 5 , 0.0) ( 6 , 5.789473684210526) ( 7 , 5.421052631578947) ( 8 , 5.789473684210527) ( 9 , 18.052631578947363) ( 10 , 26.263157894736835) ( 11 , 28.1578947368421) ( 12 , 47.10526315789478) ( 13 , 50.78947368421058) ( 14 , 56.73684210526322) ( 15 , 75.05263157894753) ( 16 , 89.00000000000024) ( 17 , 91.73684210526343) ( 18 , 105.52631578947404) ( 19 , 124.15789473684254) ( 20 , 149.42105263157956) ( 21 , 144.73684210526372) ( 22 , 168.57894736842184) ( 23 , 206.8947368421061) ( 24 , 235.00000000000105) ( 25 , 261.3684210526327) ( 26 , 240.6315789473697) ( 27 , 238.0526315789488) ( 28 , 267.63157894736963) ( 29 , 270.15789473684345) ( 30 , 311.6315789473695) ( 31 , 312.2105263157905) ( 32 , 338.157894736843) ( 33 , 364.1578947368425) ( 34 , 370.4210526315796) ( 35 , 400.2105263157897) ( 36 , 452.3684210526312) ( 37 , 465.3157894736834) ( 38 , 502.42105263157777) ( 39 , 510.21052631578783) ( 40 , 538.6842105263129) ( 41 , 581.3157894736788) ( 42 , 578.1052631578889) ( 43 , 625.1578947368337) ( 44 , 659.4736842105139) ( 45 , 714.4736842105108) ( 46 , 716.2631578947185) ( 47 , 823.5263157894489) ( 48 , 785.4736842105008) ( 49 , 922.7368421052312) ( 50 , 777.5789473683996) };
        \addlegendentry{DasAtom}

        \addplot [AtomiquePlot]
        coordinates {%
        (5, 8.485281374238571) (6, 22.62741699796952) (7, 33.94112549695429) (8, 46.66904755831214) (9, 63.63961030678928) (10, 120.2081528017131) (11, 137.1787155501902) (12, 144.2497833620557) (13, 311.1269837220809) (14, 217.7888886054566) (15, 408.7077195258245) (16, 543.0580079512685) (17, 704.2783540618013) (18, 440.8204178980326) (19, 804.6875169902911) (20, 641.0646203948496) (21, 1169.922780631882) (22, 1295.909782382184) (23, 1274.249572225166) (24, 1483.133501246079) (25, 1095.034314086523) (26, 1266.914329801313) (27, 1454.445162982603) (28, 1863.966847759885) (29, 1641.236972429958) (30, 805.4487768290221) (31, 946.9955996617798) (32, 1067.253016881391) (33, 1926.28762911958) (34, 2064.889946205207) (35, 2018.067297058727) (36, 2730.840941253017) (37, 3109.686163329204) (38, 1865.068314237348) (39, 2061.304090523308) (40, 2672.13551277076) (41, 3046.909369690031) (42, 3067.204668844678) (43, 3203.166924883476) (44, 2729.503295849729) (45, 2900.648872898975) (46, 4280.724466660904) (47, 4572.311623471759) (48, 4456.916083837345) (49, 2892.719922863976) (50, 4000.288006637702) };
        \addlegendentry{Atomique}
        \end{axis}
    \end{tikzpicture}
% \end{document}

==> figure/data_mov.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{siunitx}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}
% \usepgfplotslibrary{units}
% \pgfdeclareplotmark{circle*}{%
%         \node[fill=none,draw=none,shape=circle,inner sep=1pt] {*};  % Circle with an embedded *
%     }
%     \definecolor{idealcolor}{RGB}{31,119,180} % Blue
%     \definecolor{LNNcolor}{RGB}{255,127,14} % Orange
%     \definecolor{ZZcolor}{RGB}{44,160,44} % Green
%     \definecolor{EnolaDycolor}{RGB}{214,39,40} % Red
%     \definecolor{EnolaScolor}{RGB}{148,103,189} % Purple
% \begin{document}
    \begin{tikzpicture}
        \begin{axis}[
            width=12cm,
            height=8cm,
            % X-axis label position control
            xlabel={Qubit number in QFT circuit},
            xlabel style={
                at={(axis description cs:0.5,-0.1)},  % Move label down
                anchor=north,
                font=\Large
            },
            % Y-axis label position control
            ylabel={Big Move Counts},
            ylabel style={
                at={(axis description cs:-0.12,0.5)},  % Move label left
                anchor=south,
                rotate=0,
                font=\Large
            },
            % Axis ranges
            % ymode = log,
            % log basis y = 10,
            xmin=0, xmax=55,
            % ymin=0,
            % ymax=3000,
            xtick={5,10,...,50},
            grid=major,
            % Legend position control
            legend style={at={(0.05,1)}, anchor=north west},
            cycle list name=color list,
            mark size=1.5pt,
            line width=1pt
        ]
        
        % Theoretical lower bound (solid line)
        \addplot[
            color=idealcolor,
            thick,
            mark=none,
            domain=2:55
        ] {8*x - 13};
        \addlegendentry{Theoretical Lower Bound}
        
        % LNN Path
        \addplot[LNNPlot] coordinates {
            (5, 27) (6, 35) (7, 43) (8, 51) (9, 59) (10, 67) (11, 75) (12, 83) (13, 91) (14, 99) (15, 107) (16, 115) (17, 123) (18, 131) (19, 139) (20, 147) (21, 155) (22, 163) (23, 171) (24, 179) (25, 187) (26, 195) (27, 203) (28, 211) (29, 219) (30, 227) (31, 235) (32, 243) (33, 251) (34, 259) (35, 267) (36, 275) (37, 283) (38, 291) (39, 299) (40, 307) (41, 315) (42, 323) (43, 331) (44, 339) (45, 347) (46, 355) (47, 363) (48, 371) (49, 379) (50, 387)
        };
        \addlegendentry{Linear Path}
        
        % Zigzag Folded Path
        \addplot[ZZPlot] coordinates {
            (5, 27) (6, 35) (7, 43) (8, 51) (9, 59) (10, 67) (11, 75) (12, 83) (13, 91) (14, 99) (15, 107) (16, 115) (17, 123) (18, 131) (19, 139) (20, 147) (21, 155) (22, 163) (23, 171) (24, 179) (25, 187) (26, 195) (27, 203) (28, 211) (29, 219) (30, 227) (31, 235) (32, 243) (33, 251) (34, 259) (35, 267) (36, 275) (37, 283) (38, 291) (39, 299) (40, 307) (41, 315) (42, 323) (43, 331) (44, 339) (45, 347) (46, 355) (47, 363) (48, 371) (49, 379) (50, 387)
        };
        \addlegendentry{Zigzag Path}
        % Enola Dynamic
        \addplot[EnolaDyPlot] coordinates {
            (5,30) (6,48) (7,57) (8,76) (9,99) (10,125) (11,131) (12,160) (13,197) (14,233) (15,255) (16,276) (17,307) (18,335) (19,379) (20,416) (21,447) (22,481) (23,527) (24,567) (25,598) (26,631) (27,669) (28,709) (29,753) (30,813) (31,858) (32,882) (33,924) (34,981) (35,1057) (36,1083) (37,1126) (38,1197) (39,1260) (40,1352) (41,1356) (42,1425) (43,1472) (44,1527) (45,1569) (46,1661) (47,1700) (48,1802) (49,1871) (50,1922)
        };
        \addlegendentry{Enola}
        
        % Enola Static
        % \addplot[EnolaSPlot] coordinates {
        %     (5,32) (6,52) (7,76) (8,96) (9,116) (10,156) (11,180) (12,192) (13,264) (14,288) (15,340) (16,364) (17,400) (18,476) (19,496) (20,536) (21,588) (22,684) (23,744) (24,776) (25,816) (26,892) (27,940) (28,1012) (29,1100) (30,1140) (31,1216) (32,1288) (33,1368) (34,1452) (35,1548) (36,1556) (37,1632) (38,1752) (39,1792) (40,1940) (41,2016) (42,2108) (43,2180) (44,2248) (45,2308) (46,2520) (47,2552) (48,2624) (49,2708) (50,2980)
        % };
        % \addlegendentry{Enola Static}

        \addplot [DasAtomPlot]
        coordinates {%
        ( 5 , 0) ( 6 , 3) ( 7 , 3) ( 8 , 3) ( 9 , 10) ( 10 , 12) ( 11 , 12) ( 12 , 19) ( 13 , 21) ( 14 , 24) ( 15 , 31) ( 16 , 36) ( 17 , 34) ( 18 , 39) ( 19 , 46) ( 20 , 55) ( 21 , 52) ( 22 , 60) ( 23 , 71) ( 24 , 81) ( 25 , 86) ( 26 , 84) ( 27 , 85) ( 28 , 92) ( 29 , 95) ( 30 , 106) ( 31 , 108) ( 32 , 116) ( 33 , 124) ( 34 , 123) ( 35 , 133) ( 36 , 148) ( 37 , 144) ( 38 , 161) ( 39 , 160) ( 40 , 173) ( 41 , 183) ( 42 , 186) ( 43 , 191) ( 44 , 205) ( 45 , 219) ( 46 , 220) ( 47 , 242) ( 48 , 239) ( 49 , 265) ( 50 , 230) };
        \addlegendentry{DasAtom}

        \addplot [AtomiquePlot]
        coordinates {%
        (5, 4) (6, 11) (7, 16) (8, 23) (9, 24) (10, 43) (11, 56) (12, 48) (13, 85) (14, 80) (15, 109) (16, 132) (17, 132) (18, 137) (19, 161) (20, 162) (21, 245) (22, 264) (23, 249) (24, 249) (25, 245) (26, 246) (27, 317) (28, 369) (29, 336) (30, 237) (31, 293) (32, 355) (33, 363) (34, 376) (35, 379) (36, 458) (37, 504) (38, 473) (39, 440) (40, 496) (41, 560) (42, 582) (43, 622) (44, 496) (45, 539) (46, 881) (47, 878) (48, 854) (49, 739) (50, 819) };
        \addlegendentry{Atomique}
        \end{axis}
    \end{tikzpicture}
% \end{document}


==> figure/data_random_qaoa_.tex <==
% \documentclass{standalone}
% \input{style}

% \begin{document}
\begin{tikzpicture}[
  % Define three styles for the three methods:
  LNNstyle/.style={
    draw=LNNcolor,
    very thick
  },
  Zigzagstyle/.style={
    draw=ZZcolor,
    very thick
  },
  Enolastyle/.style={
    draw=EnolaDycolor,
    very thick
  }
]

\begin{axis}[
    tick pos=left,
  boxplot/draw direction=y,
  boxplot/box extend=1.5,
  ylabel={Total fidelity (log scale)},
  xlabel={Edge Retention Percentage $\theta$},
  x dir=reverse,
  ymode=log,
  xtick={5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
  xticklabels={
  % 5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
5\%,10\%,15\%,20\%,25\%,30\%,35\%,40\%,45\%,50\%,55\%,60\%,65\%,70\%,75\%,80\%,85\%,90\%,95\%},
  xmin = 0, xmax=100,
  xticklabel style={font=\small, rotate=45},
  ymajorgrids,
  xlabel style={font=\large},
  ylabel style={font=\large},
  yticklabel style={font=\large},
  ytick style={black,line width=1pt},
  legend style={
    at={(0.5,1)},
    anchor=south,
    legend columns=-0,
    font=\large,
    /tikz/every even column/.append style={column sep=1pt},
    draw=none
  },
  % Use a custom "legend image code" to draw a small rectangle in the legend
  legend image code/.code={
    % #1 will pass on the style (fill, draw, etc.) from 'style=...'
    \draw[#1] 
        (0.1em,-0.5em) -- (0.3em,-0.5em)
        (0.2em,-0.5em) -- (0.2em,-0.25em) % bottom whisker
        (0.1em,0.5em) -- (0.3em,0.5em)
        (0.2em,0.25em) -- (0.2em,0.5em) % top whisker
        (0.0em,-0.25em) rectangle (0.4em,0.25em) % box
        (0.0em,0.em) -- (0.4em,0.em); % median line
  },
  width=12cm,
  height=8cm,
]

% -- Legend entries using \addlegendimage and \addlegendentry --
\addlegendimage{empty legend}
\addlegendentry{\tikz{\draw[dashed, LNNstyle] (0,0) -- (0.05,0);}}
\addlegendimage{style=LNNstyle}
\addlegendentry{Linear Path}

\addlegendimage{empty legend}
\addlegendentry{\tikz{\draw[Zigzagstyle] (0,0) -- (0.05,0);}}
\addlegendimage{style=Zigzagstyle}
\addlegendentry{Zigzag Path}

\addlegendimage{empty legend}
\addlegendentry{\tikz{\draw[dotted,Enolastyle] (0,0) -- (0.05,0);}}
\addlegendimage{style=Enolastyle}
\addlegendentry{Enola}

% LNN for p=5
\addplot[
  LNNstyle,
  boxplot prepared={
    draw position=5-0,
    median=4.960327e-06,
    upper quartile=7.420115e-06,
    lower quartile=4.631113e-06,
    upper whisker=1.351053e-05,
    lower whisker=1.082061e-06
  }
] coordinates {};

% zigzag for p=5
\addplot[
  Zigzagstyle,
  boxplot prepared={
    draw position=5,
    median=1.039146e-06,
    upper quartile=1.556901e-06,
    lower quartile=9.631596e-07,
    upper whisker=2.903035e-06,
    lower whisker=2.289544e-07
  }
] coordinates {};

% Enola for p=5
\addplot[
  Enolastyle,
  boxplot prepared={
    draw position=5+0,
    median=1.856225e-01,
    upper quartile=2.045684e-01,
    lower quartile=1.440368e-01,
    upper whisker=2.232373e-01,
    lower whisker=1.004325e-01
  }
] coordinates {};

% LNN for p=10
\addplot[
  LNNstyle,
  boxplot prepared={
    draw position=10-0,
    median=5.523812e-07,
    upper quartile=6.123130e-07,
    lower quartile=3.246409e-07,
    upper whisker=9.399257e-07,
    lower whisker=1.280475e-07
  }
] coordinates {};

% zigzag for p=10
\addplot[
  Zigzagstyle,
  boxplot prepared={
    draw position=10,
    median=1.049973e-07,
    upper quartile=1.172559e-07,
    lower quartile=6.197572e-08,
    upper whisker=1.794383e-07,
    lower whisker=2.427612e-08
  }
] coordinates {};

% Enola for p=10
\addplot[
  Enolastyle,
  boxplot prepared={
    draw position=10+0,
    median=4.274014e-02,
    upper quartile=4.619889e-02,
    lower quartile=3.236168e-02,
    upper whisker=4.974979e-02,
    lower whisker=1.816941e-02
  }
] coordinates {};

% LNN for p=15
\addplot[
  LNNstyle,
  boxplot prepared={
    draw position=15-0,
    median=1.200483e-07,
    upper quartile=1.470563e-07,
    lower quartile=7.789385e-08,
    upper whisker=2.507247e-07,
    lower whisker=3.900564e-08
  }
] coordinates {};

% zigzag for p=15
\addplot[
  Zigzagstyle,
  boxplot prepared={
    draw position=15,
    median=2.083378e-08,
    upper quartile=2.589155e-08,
    lower quartile=1.313529e-08,
    upper whisker=4.395851e-08,
    lower whisker=6.834820e-09
  }
] coordinates {};

% Enola for p=15
\addplot[
  Enolastyle,
  boxplot prepared={
    draw position=15+0,
    median=1.079196e-02,
    upper quartile=1.198268e-02,
    lower quartile=8.685221e-03,
    upper whisker=1.835015e-02,
    lower whisker=7.116666e-03
  }
] coordinates {};

% LNN for p=20
\addplot[
  LNNstyle,
  boxplot prepared={
    draw position=20-0,
    median=3.945033e-08,
    upper quartile=4.898477e-08,
    lower quartile=3.251546e-08,
    upper whisker=1.120431e-07,
    lower whisker=2.327063e-08
  }
] coordinates {};

% zigzag for p=20
\addplot[
  Zigzagstyle,
  boxplot prepared={
    draw position=20,
    median=6.403308e-09,
    upper quartile=7.815141e-09,
    lower quartile=5.280344e-09,
    upper whisker=1.763114e-08,
    lower whisker=3.841016e-09
  }
] coordinates {};

% Enola for p=20
\addplot[
  Enolastyle,
  boxplot prepared={
    draw position=20+0,
    median=2.597796e-03,
    upper quartile=2.852516e-03,
    lower quartile=2.225892e-03,
    upper whisker=5.159298e-03,
    lower whisker=1.409934e-03
  }
] coordinates {};

% LNN for p=25
\addplot[
  LNNstyle,
  boxplot prepared={
    draw position=25-0,
    median=2.481046e-08,
    upper quartile=2.922557e-08,
    lower quartile=1.818008e-08,
    upper whisker=3.386255e-08,
    lower whisker=1.366920e-08
  }
] coordinates {};

% zigzag for p=25
\addplot[
  Zigzagstyle,
  boxplot prepared={
    draw position=25,
    median=3.622935e-09,
    upper quartile=4.288140e-09,
    lower quartile=2.697609e-09,
    upper whisker=4.942312e-09,
    lower whisker=2.061247e-09
  }
] coordinates {};

% Enola for p=25
\addplot[
  Enolastyle,
  boxplot prepared={
    draw position=25+0,
    median=4.594870e-04,
    upper quartile=5.272215e-04,
    lower quartile=3.280967e-04,
    upper whisker=7.578350e-04,
    lower whisker=2.250740e-04
  }
] coordinates {};

% LNN for p=30
\addplot[
  LNNstyle,
  boxplot prepared={
    draw position=30-0,
    median=1.651283e-08,
    upper quartile=1.755396e-08,
    lower quartile=1.412020e-08,
    upper whisker=2.615363e-08,
    lower whisker=1.345464e-08
  }
] coordinates {};

% zigzag for p=30
\addplot[
  Zigzagstyle,
  boxplot prepared={
    draw position=30,
    median=2.348628e-09,
    upper quartile=2.522045e-09,
    lower quartile=2.009200e-09,
    upper whisker=3.741628e-09,
    lower whisker=1.917348e-09
  }
] coordinates {};

% Enola for p=30
\addplot[
  Enolastyle,
  boxplot prepared={
    draw position=30+0,
    median=1.750265e-04,
    upper quartile=2.263770e-04,
    lower quartile=1.438895e-04,
    upper whisker=2.646700e-04,
    lower whisker=1.163850e-04
  }
] coordinates {};

% LNN for p=35
\addplot[
  LNNstyle,
  boxplot prepared={
    draw position=35-0,
    median=1.275098e-08,
    upper quartile=1.654569e-08,
    lower quartile=1.175418e-08,
    upper whisker=2.593829e-08,
    lower whisker=9.240280e-09
  }
] coordinates {};

% zigzag for p=35
\addplot[
  Zigzagstyle,
  boxplot prepared={
    draw position=35,
    median=1.729441e-09,
    upper quartile=2.223458e-09,
    lower quartile=1.593084e-09,
    upper whisker=3.485683e-09,
    lower whisker=1.273467e-09
  }
] coordinates {};

% Enola for p=35
\addplot[
  Enolastyle,
  boxplot prepared={
    draw position=35+0,
    median=4.315000e-05,
    upper quartile=4.790000e-05,
    lower quartile=3.277500e-05,
    upper whisker=7.700000e-05,
    lower whisker=2.680000e-05
  }
] coordinates {};

% LNN for p=40
\addplot[
  LNNstyle,
  boxplot prepared={
    draw position=40-0,
    median=9.129272e-09,
    upper quartile=1.015899e-08,
    lower quartile=9.093011e-09,
    upper whisker=1.204910e-08,
    lower whisker=7.024620e-09
  }
] coordinates {};

% zigzag for p=40
\addplot[
  Zigzagstyle,
  boxplot prepared={
    draw position=40,
    median=1.216529e-09,
    upper quartile=1.335186e-09,
    lower quartile=1.191641e-09,
    upper whisker=1.604647e-09,
    lower whisker=9.153844e-10
  }
] coordinates {};

% Enola for p=40
\addplot[
  Enolastyle,
  boxplot prepared={
    draw position=40+0,
    median=1.325000e-05,
    upper quartile=1.505000e-05,
    lower quartile=1.057500e-05,
    upper whisker=2.110000e-05,
    lower whisker=8.030000e-06
  }
] coordinates {};

% LNN for p=45
\addplot[
  LNNstyle,
  boxplot prepared={
    draw position=45-0,
    median=8.554619e-09,
    upper quartile=9.215989e-09,
    lower quartile=8.019292e-09,
    upper whisker=1.046179e-08,
    lower whisker=6.912190e-09
  }
] coordinates {};

% zigzag for p=45
\addplot[
  Zigzagstyle,
  boxplot prepared={
    draw position=45,
    median=1.127360e-09,
    upper quartile=1.213058e-09,
    lower quartile=1.029226e-09,
    upper whisker=1.377576e-09,
    lower whisker=8.885521e-10
  }
] coordinates {};

% Enola for p=45
\addplot[
  Enolastyle,
  boxplot prepared={
    draw position=45+0,
    median=1.920000e-06,
    upper quartile=2.407500e-06,
    lower quartile=1.470000e-06,
    upper whisker=7.060000e-06,
    lower whisker=7.610000e-07
  }
] coordinates {};

% LNN for p=50
\addplot[
  LNNstyle,
  boxplot prepared={
    draw position=50-0,
    median=7.629573e-09,
    upper quartile=9.229809e-09,
    lower quartile=7.129166e-09,
    upper whisker=1.062222e-08,
    lower whisker=5.422487e-09
  }
] coordinates {};

% zigzag for p=50
\addplot[
  Zigzagstyle,
  boxplot prepared={
    draw position=50,
    median=9.832047e-10,
    upper quartile=1.198071e-09,
    lower quartile=9.222340e-10,
    upper whisker=1.373823e-09,
    lower whisker=6.973026e-10
  }
] coordinates {};

% Enola for p=50
\addplot[
  Enolastyle,
  boxplot prepared={
    draw position=50+0,
    median=6.155000e-07,
    upper quartile=6.455000e-07,
    lower quartile=5.842500e-07,
    upper whisker=1.270000e-06,
    lower whisker=4.540000e-07
  }
] coordinates {};

% LNN for p=55
\addplot[
  LNNstyle,
  boxplot prepared={
    draw position=55-0,
    median=7.154615e-09,
    upper quartile=7.852451e-09,
    lower quartile=6.534286e-09,
    upper whisker=1.045470e-08,
    lower whisker=5.549416e-09
  }
] coordinates {};

% zigzag for p=55
\addplot[
  Zigzagstyle,
  boxplot prepared={
    draw position=55,
    median=9.203066e-10,
    upper quartile=1.028547e-09,
    lower quartile=8.652044e-10,
    upper whisker=1.344144e-09,
    lower whisker=7.185264e-10
  }
] coordinates {};

% Enola for p=55
\addplot[
  Enolastyle,
  boxplot prepared={
    draw position=55+0,
    median=1.705000e-07,
    upper quartile=1.890000e-07,
    lower quartile=1.115000e-07,
    upper whisker=3.290000e-07,
    lower whisker=7.090000e-08
  }
] coordinates {};

% LNN for p=60
\addplot[
  LNNstyle,
  boxplot prepared={
    draw position=60-0,
    median=6.434000e-09,
    upper quartile=7.004612e-09,
    lower quartile=6.333943e-09,
    upper whisker=7.180361e-09,
    lower whisker=5.461138e-09
  }
] coordinates {};

% zigzag for p=60
\addplot[
  Zigzagstyle,
  boxplot prepared={
    draw position=60,
    median=8.443743e-10,
    upper quartile=9.121657e-10,
    lower quartile=8.189672e-10,
    upper whisker=9.550203e-10,
    lower whisker=7.180817e-10
  }
] coordinates {};

% Enola for p=60
\addplot[
  Enolastyle,
  boxplot prepared={
    draw position=60+0,
    median=2.835000e-08,
    upper quartile=4.187500e-08,
    lower quartile=2.057500e-08,
    upper whisker=6.940000e-08,
    lower whisker=1.640000e-08
  }
] coordinates {};

% LNN for p=65
\addplot[
  LNNstyle,
  boxplot prepared={
    draw position=65-0,
    median=5.696580e-09,
    upper quartile=6.332234e-09,
    lower quartile=5.609216e-09,
    upper whisker=8.132732e-09,
    lower whisker=4.930252e-09
  }
] coordinates {};

% zigzag for p=65
\addplot[
  Zigzagstyle,
  boxplot prepared={
    draw position=65,
    median=7.861136e-10,
    upper quartile=8.664077e-10,
    lower quartile=7.460938e-10,
    upper whisker=1.066450e-09,
    lower whisker=6.672096e-10
  }
] coordinates {};

% Enola for p=65
\addplot[
  Enolastyle,
  boxplot prepared={
    draw position=65+0,
    median=8.660000e-09,
    upper quartile=1.195000e-08,
    lower quartile=7.437500e-09,
    upper whisker=1.410000e-08,
    lower whisker=3.240000e-09
  }
] coordinates {};

% LNN for p=70
\addplot[
  LNNstyle,
  boxplot prepared={
    draw position=70-0,
    median=6.114513e-09,
    upper quartile=6.504055e-09,
    lower quartile=5.672222e-09,
    upper whisker=7.342149e-09,
    lower whisker=5.005603e-09
  }
] coordinates {};

% zigzag for p=70
\addplot[
  Zigzagstyle,
  boxplot prepared={
    draw position=70,
    median=8.836371e-10,
    upper quartile=9.371623e-10,
    lower quartile=8.072962e-10,
    upper whisker=1.058374e-09,
    lower whisker=6.844996e-10
  }
] coordinates {};

% Enola for p=70
\addplot[
  Enolastyle,
  boxplot prepared={
    draw position=70+0,
    median=1.890000e-09,
    upper quartile=2.687500e-09,
    lower quartile=1.615000e-09,
    upper whisker=4.460000e-09,
    lower whisker=1.320000e-09
  }
] coordinates {};

% LNN for p=75
\addplot[
  LNNstyle,
  boxplot prepared={
    draw position=75-0,
    median=5.871543e-09,
    upper quartile=6.905365e-09,
    lower quartile=5.714720e-09,
    upper whisker=8.515075e-09,
    lower whisker=4.964497e-09
  }
] coordinates {};

% zigzag for p=75
\addplot[
  Zigzagstyle,
  boxplot prepared={
    draw position=75,
    median=8.793078e-10,
    upper quartile=1.030450e-09,
    lower quartile=8.554198e-10,
    upper whisker=1.240811e-09,
    lower whisker=7.734051e-10
  }
] coordinates {};

% Enola for p=75
\addplot[
  Enolastyle,
  boxplot prepared={
    draw position=75+0,
    median=5.215000e-10,
    upper quartile=6.255000e-10,
    lower quartile=4.380000e-10,
    upper whisker=1.360000e-09,
    lower whisker=3.730000e-10
  }
] coordinates {};

% LNN for p=80
\addplot[
  LNNstyle,
  boxplot prepared={
    draw position=80-0,
    median=6.031035e-09,
    upper quartile=6.437191e-09,
    lower quartile=5.835926e-09,
    upper whisker=7.509859e-09,
    lower whisker=5.238486e-09
  }
] coordinates {};

% zigzag for p=80
\addplot[
  Zigzagstyle,
  boxplot prepared={
    draw position=80,
    median=9.423733e-10,
    upper quartile=1.017130e-09,
    lower quartile=9.308413e-10,
    upper whisker=1.187900e-09,
    lower whisker=8.652712e-10
  }
] coordinates {};

% Enola for p=80
\addplot[
  Enolastyle,
  boxplot prepared={
    draw position=80+0,
    median=1.770000e-10,
    upper quartile=2.122500e-10,
    lower quartile=1.220000e-10,
    upper whisker=2.680000e-10,
    lower whisker=1.060000e-10
  }
] coordinates {};

% LNN for p=85
\addplot[
  LNNstyle,
  boxplot prepared={
    draw position=85-0,
    median=6.242575e-09,
    upper quartile=6.351660e-09,
    lower quartile=6.099044e-09,
    upper whisker=7.047382e-09,
    lower whisker=5.402450e-09
  }
] coordinates {};

% zigzag for p=85
\addplot[
  Zigzagstyle,
  boxplot prepared={
    draw position=85,
    median=1.088986e-09,
    upper quartile=1.117374e-09,
    lower quartile=1.053719e-09,
    upper whisker=1.250833e-09,
    lower whisker=9.213656e-10
  }
] coordinates {};

% Enola for p=85
\addplot[
  Enolastyle,
  boxplot prepared={
    draw position=85+0,
    median=3.715000e-11,
    upper quartile=4.125000e-11,
    lower quartile=3.100000e-11,
    upper whisker=6.280000e-11,
    lower whisker=2.340000e-11
  }
] coordinates {};

% LNN for p=90
\addplot[
  LNNstyle,
  boxplot prepared={
    draw position=90-0,
    median=5.834810e-09,
    upper quartile=6.361526e-09,
    lower quartile=5.712841e-09,
    upper whisker=6.979373e-09,
    lower whisker=5.613765e-09
  }
] coordinates {};

% zigzag for p=90
\addplot[
  Zigzagstyle,
  boxplot prepared={
    draw position=90,
    median=1.116373e-09,
    upper quartile=1.244936e-09,
    lower quartile=1.077598e-09,
    upper whisker=1.366471e-09,
    lower whisker=1.025686e-09
  }
] coordinates {};

% Enola for p=90
\addplot[
  Enolastyle,
  boxplot prepared={
    draw position=90+0,
    median=8.995000e-12,
    upper quartile=1.275000e-11,
    lower quartile=8.057500e-12,
    upper whisker=1.390000e-11,
    lower whisker=6.250000e-12
  }
] coordinates {};

% LNN for p=95
\addplot[
  LNNstyle,
  boxplot prepared={
    draw position=95-0,
    median=7.046275e-09,
    upper quartile=7.127892e-09,
    lower quartile=6.978707e-09,
    upper whisker=7.407412e-09,
    lower whisker=6.549358e-09
  }
] coordinates {};

% zigzag for p=95
\addplot[
  Zigzagstyle,
  boxplot prepared={
    draw position=95,
    median=1.488357e-09,
    upper quartile=1.511139e-09,
    lower quartile=1.473150e-09,
    upper whisker=1.541560e-09,
    lower whisker=1.357576e-09
  }
] coordinates {};

% Enola for p=95
\addplot[
  Enolastyle,
  boxplot prepared={
    draw position=95+0,
    median=2.545000e-12,
    upper quartile=2.937500e-12,
    lower quartile=2.322500e-12,
    upper whisker=3.920000e-12,
    lower whisker=2.020000e-12
  }
] coordinates {};

% Connect medians for LNN
\addplot[
  LNNstyle
] coordinates {
  (5, 4.960327e-06)
  (10, 5.523812e-07)
  (15, 1.200483e-07)
  (20, 3.945033e-08)
  (25, 2.481046e-08)
  (30, 1.651283e-08)
  (35, 1.275098e-08)
  (40, 9.129272e-09)
  (45, 8.554619e-09)
  (50, 7.629573e-09)
  (55, 7.154615e-09)
  (60, 6.434000e-09)
  (65, 5.696580e-09)
  (70, 6.114513e-09)
  (75, 5.871543e-09)
  (80, 6.031035e-09)
  (85, 6.242575e-09)
  (90, 5.834810e-09)
  (95, 7.046275e-09)
};

% Connect medians for zigzag
\addplot[
  Zigzagstyle
] coordinates {
  (5, 1.039146e-06)
  (10, 1.049973e-07)
  (15, 2.083378e-08)
  (20, 6.403308e-09)
  (25, 3.622935e-09)
  (30, 2.348628e-09)
  (35, 1.729441e-09)
  (40, 1.216529e-09)
  (45, 1.127360e-09)
  (50, 9.832047e-10)
  (55, 9.203066e-10)
  (60, 8.443743e-10)
  (65, 7.861136e-10)
  (70, 8.836371e-10)
  (75, 8.793078e-10)
  (80, 9.423733e-10)
  (85, 1.088986e-09)
  (90, 1.116373e-09)
  (95, 1.488357e-09)
};

% Connect medians for Enola
\addplot[
  Enolastyle
] coordinates {
  (5, 1.856225e-01)
  (10, 4.274014e-02)
  (15, 1.079196e-02)
  (20, 2.597796e-03)
  (25, 4.594870e-04)
  (30, 1.750265e-04)
  (35, 4.315000e-05)
  (40, 1.325000e-05)
  (45, 1.920000e-06)
  (50, 6.155000e-07)
  (55, 1.705000e-07)
  (60, 2.835000e-08)
  (65, 8.660000e-09)
  (70, 1.890000e-09)
  (75, 5.215000e-10)
  (80, 1.770000e-10)
  (85, 3.715000e-11)
  (90, 8.995000e-12)
  (95, 2.545000e-12)
};

\end{axis}
\end{tikzpicture}
% \end{document}


==> figure/data_total_fid_.tex <==
% \documentclass{standalone}
% \input{style}

% \begin{document}
\begin{tikzpicture}
    \begin{axis}[
        width=12cm,
        height=8cm,
        xlabel={Qubit number in QFT circuit},
        xlabel style={
            at={(axis description cs:0.5,-0.1)},  % Move label down
            anchor=north,
            font=\Large
        },
        ylabel={\shortstack{Total fidelity}},
        ylabel style={
            at={(axis description cs:-0.12,0.5)},  % Move label left
            anchor=south,
            rotate=0,
            font=\large
        },
        ymode = log,
        log basis y = 10,
        ymax = 100,
        xmin = 0,
        xmax = 55,
        xtick={5,10,...,50},
        grid=major,
        legend style={at={(0.05,0)}, anchor=south west},
        cycle list name=color list,
        mark size=1.5pt,
        line width=0.5pt
    ]
    
    % \addlegendentry{} 
    \addplot[domain=0:55, black, thick, forget plot] {1};

    
    \addlegendentry{Theoretical Lower Bound} 
    \addplot[
        idealPlot,
        domain=2:55
    ] {
    (0.995)^(x*(x-1)) * 
    (0.9975)^(x*2*(2*x-3) - 2*(x*(x-1))) * 
    (0.999)^(4*(x*(x-1))) * 
    ((1 - (36*(x-1)*10^(-6) + 3*(x-1)*10^(-6)) / 1.5))^x
    }; 
    

    \addplot [LNNPlot]
    coordinates {%
    (5 , 0.7610206503823889) (6 , 0.6574965631446116) (7 , 0.551039716907491) (8 , 0.4479843670270572) (9 , 0.3532901449325863) (10 , 0.2702632867288063) (11 , 0.200552281294214) (12 , 0.1443614809297491) (13 , 0.1007990323194169) (14 , 0.0682717202150573) (15 , 0.0448541785819289) (16 , 0.028585163047052) (17 , 0.0176706393054071) (18 , 0.0105958496096205) (19 , 0.0061629600243564) (20 , 0.0034770509778199) (21 , 0.0019028256712172) (22 , 0.0010100695308615) (23 , 0.0005200749624473) (24 , 0.0002597413569615) (25 , 0.0001258272822816) (26 , 5.912418184416141e-05) (27 , 2.6946982795805976e-05) (28 , 1.1912635965566618e-05) (29 , 5.108064411472909e-06) (30 , 2.12448498849513e-06) (31 , 8.570335189325312e-07) (32 , 3.353411221947424e-07) (33 , 1.272678486245708e-07) (34 , 4.684804675024466e-08) (35 , 1.6726426887687816e-08) (36 , 5.7923095959648774e-09) (37 , 1.945517992859183e-09) (38 , 6.337990999174515e-10) (39 , 2.0026213675903588e-10) (40 , 6.137265446394998e-11) (41 , 1.8242223416062484e-11) (42 , 5.259026915917612e-12) (43 , 1.4704685161134337e-12) (44 , 3.987739011286562e-13) (45 , 1.0488571009192005e-13) (46 , 2.6756077822004764e-14) (47 , 6.619772062391471e-15) (48 , 1.5884589549803997e-15) (49 , 3.6967428988088833e-16) (50 , 8.343930739617212e-17)  };
    \addlegendentry{Linear Path}    
    \addplot [ZZPlot]
    coordinates {%
     (5 , 0.7586884159935687) (6 , 0.6538681552725262) (7 , 0.5463096573283174) (8 , 0.4424932107741497) (9 , 0.3474485203284279) (10 , 0.2644767506305702) (11 , 0.1951617767499434) (12 , 0.1396076747207894) (13 , 0.0968117620343623) (14 , 0.0650801079780129) (15 , 0.0424098480183012) (16 , 0.0267904784250422) (17 , 0.0164053881993802) (18 , 0.0097382697536831) (19 , 0.0056035504883379) (20 , 0.0031255605718321) (21 , 0.0016899452383045) (22 , 0.0008671277683447) (23 , 0.0004302590592704) (24 , 0.0002048661967969) (25 , 9.429025751324332e-05) (26 , 4.194772556137266e-05) (27 , 1.803781153705206e-05) (28 , 7.496901157742655e-06) (29 , 3.011555179937821e-06) (30 , 1.1692286834498875e-06) (31 , 4.3872874538529386e-07) (32 , 1.5909958174496013e-07) (33 , 5.5757915492779e-08) (34 , 1.8884117565065264e-08) (35 , 6.1805562695124595e-09) (36 , 1.954731397673998e-09) (37 , 5.973971064942827e-10) (38 , 1.7641820249976568e-10) (39 , 5.0340272828106285e-11) (40 , 1.387928817442726e-11) (41 , 3.685847530530909e-12) (42 , 9.11595834486298e-13) (43 , 2.164794003293208e-13) (44 , 4.8777033269557885e-14) (45 , 1.0582746652731272e-14) (46 , 2.210733338764637e-15) (47 , 4.446309015219307e-16) (48 , 8.609110264155044e-17) (49 , 1.60465586100148e-17) (50 , 2.878987771580821e-18) };
    \addlegendentry{Zigzag Path}
    \addplot [EnolaDyPlot]
    coordinates {%
    (5, 10^-0.119245023366661) (6, 10^-0.188512647193973) (7, 10^-0.267126712984634) (8, 10^-0.368375480132703) (9, 10^-0.482847474645072) (10, 10^-0.62199163838674) (11, 10^-0.761791914230827) (12, 10^-0.932515477672214) (13, 10^-1.1303291158804) (14, 10^-1.34964272395436) (15, 10^-1.56954545876014) (16, 10^-1.81614844267662) (17, 10^-2.10080999846658) (18, 10^-2.37832352735695) (19, 10^-2.70524992492825) (20, 10^-3.06119325919394) (21, 10^-3.39255350169546) (22, 10^-3.75582723994363) (23, 10^-4.21588876358067) (24, 10^-4.66597272401195) (25, 10^-5.15258136401708) (26, 10^-5.63572169659672) (27, 10^-6.14948070876535) (28, 10^-6.71107519024141) (29, 10^-7.32346076839141) (30, 10^-7.93091071126262) (31, 10^-8.63573941202917) (32, 10^-9.30008379581685) (33, 10^-10.0267772324832) (34, 10^-10.7954715477298) (35, 10^-11.6290570550613) (36, 10^-12.5053675751107) (37, 10^-13.2444807980838) (38, 10^-14.3273981035841) (39, 10^-15.4036456950537) (40, 10^-16.7040573804272) (41, 10^-17.5159873879821) (42, 10^-18.7789919458001) (43, 10^-19.970504917033) (44, 10^-21.4383466065323) (45, 10^-22.6300221373963) (46, 10^-24.1390425122246) (47, 10^-25.5041564869776) (48, 10^-27.2386318209879) (49, 10^-29.2956056243044) (50, 10^-30.9592242391179)  };
    \addlegendentry{Enola}

    
    % \addplot [DasAtomPlot]
    % coordinates {%
    % (5, 0.8391257161589044) (6, 0.7563041326023137) (7, 0.6707572846266168) (8, 0.5842453859612385) (9, 0.4904775240153811) (10, 0.40668063278295113) (11, 0.33094714488127225) (12, 0.25904201943152466) (13, 0.20119809662369223) (14, 0.1530307649116534) (15, 0.11026685657328027) (16, 0.07844365024020476) (17, 0.05626449463974779) (18, 0.039371332648872256) (19, 0.02606384295947671) (20, 0.01650881024874166) (21, 0.010849164129817923) (22, 0.0066392948268833955) (23, 0.00393995189422153) (24, 0.0022135061781427233) (25, 0.0012513869506277512) (26, 0.0007275874177458947) (27, 0.0004020837267009461) (28, 0.000213239187125768) (29, 0.00011251106615690939) (30, 5.5746417647876045e-05) (31, 2.7740463418941024e-05) (32, 1.3465829969414304e-05) (33, 6.397116613131146e-06) (34, 2.8777540081576212e-06) (35, 1.2873705630628397e-06) (36, 5.246293280083421e-07) (37, 2.589040838964435e-07) (38, 9.525774862160552e-08) (39, 4.202410397228407e-08) (40, 1.5117329220613246e-08) (41, 5.6522384568512275e-09) (42, 2.0983567619752343e-09) (43, 7.130517250243976e-10) (44, 2.5405205553851456e-10) (45, 7.304410657535979e-11) (46, 2.6772270719567814e-11) (47, 7.271222413180938e-12) (48, 2.3363344322590646e-12)};
    % \addlegendentry{DasAtom}
    \addplot [DasAtomPlot]
coordinates {%
(5, 0.9045652506552058) (6, 0.8528586611337446) (7, 0.7992121779831515) (8, 0.7429446725135243) (9, 0.672346520308623) (10, 0.6070001427772478) (11, 0.5432548042738722) (12, 0.47236006204128644) (13, 0.41165483555641613) (14, 0.3548484270775468) (15, 0.29269297180035003) (16, 0.24075573539007308) (17, 0.20167552653214257) (18, 0.1664743026995115) (19, 0.1313113403781254) (20, 0.10009782420969633) (21, 0.07996475318105883) (22, 0.060085007369970696) (23, 0.04422066900590371) (24, 0.03112101376073337) (25, 0.022261355713079023) (26, 0.016541715242455454) (27, 0.01180036965629987) (28, 0.008159776660216568) (29, 0.00567005163974776) (30, 0.003737125145974112) (31, 0.0024986859501405995) (32, 0.001646102056703064) (33, 0.0010719683167452329) (34, 0.0006676883256236836) (35, 0.00041772888382960203) (36, 0.00024047099186127826) (37, 0.00016932325621667652) (38, 8.978297405596223e-05) (39, 5.765758963537086e-05) (40, 3.0496206547876297e-05) (41, 1.6933718509998296e-05) (42, 9.430195215977494e-06) (43, 4.855346915628484e-06) (44, 2.6474526599298562e-06) (45, 1.1766446187672612e-06) (46, 6.733616270327514e-07) (47, 2.884177546020745e-07) (48, 1.4762141407359775e-07) (49, 4.7232557483021535e-08) (50, 5.156307639364752e-08) };
\addlegendentry{DasAtom}



    
    \addplot [AtomiquePlot]
    coordinates {%
    (5, 0.6875804040999219) (6, 0.4769844674183408) (7, 0.3450305147320649) (8, 0.1767932703985228) (9, 0.1108023943782921) (10, 0.05084620653005665) (11, 0.04133543335751546) (12, 0.003969176754320239) (13, 0.001914667446124954) (14, 0.001272404064566483) (15, 0.0001548714736061212) (16, 2.542846698589176e-05) (17, 4.565055271631878e-06) (18, 1.069284215115725e-06) (19, 6.044860379227519e-09) (20, 7.269446380290254e-08) (21, 3.494482021109686e-11) (22, 3.736078238051106e-12) (23, 5.350644547183692e-12) (24, 6.150970843727758e-17) (25, 2.218010132322773e-16) (26, 3.067679974932159e-17) (27, 2.914908789409688e-22) (28, 7.697112817313839e-28) (29, 3.134945391329886e-26) (30, 2.895945255050309e-25) (31, 3.523010218753352e-33) (32, 1.080394569137112e-35) (33, 4.737577494299106e-23) (34, 1.423960983367155e-30) (35, 5.439117181450168e-32) (36, 9.336344053930706e-33) (37, 1.878599462824186e-38) (38, 3.69242896518129e-43) (39, 8.684502781316794e-48) (40, 5.69251030938671e-40) (41, 6.554404459426531e-50) (42, 1.899015248125401e-52) (43, 2.143240502307585e-89) (44, 2.810204478674811e-58) (45, 1.147514106378898e-63) (46, 2.3555985917517e-89) (47, 2.056677936559698e-94) (48, 3.082662362746453e-89) (49, 8.483494251467246e-76) (50, 6.592623198295367e-110) };
    \addlegendentry{Atomique}

    % \addplot [EnolaSPlot]
    % coordinates {%
    % (5, 0.8400229320884273) (6, 0.759808287267669) (7, 0.6782242737679756) (8, 0.5790939978210339) (9, 0.49751540197500427) (10, 0.41319742736390996) (11, 0.37408186903685076) (12, 0.25436268163989234) (13, 0.21069729863109457) (14, 0.16068706644868147) (15, 0.11055986223779352) (16, 0.077334737008187) (17, 0.054049714935221545) (18, 0.04167715341460425) (19, 0.01853898552468513) (20, 0.022232379294369314) (21, 0.008646657491964653) (22, 0.005675782544085925) (23, 0.004391272205674494) (24, 0.0008400793340871501) (25, 0.0009698657923120277) (26, 0.0005700322777380789) (27, 0.0001693771585229623) (28, 2.8048574219612313e-05) (29, 2.7972879698446465e-05) (30, 1.4819526337178058e-05) (31, 1.622216053753928e-06) (32, 6.251134850554397e-07) (33, 1.0607248924382416e-05) (34, 1.907650237147354e-06) (35, 7.97613524865508e-07) (36, 4.3956945914605485e-07) (37, 7.10657575463991e-08) (38, 3.4339158643178227e-09) (39, 9.9532143607089e-10) (40, 1.7368718906919796e-08) (41, 1.5378605964999355e-09) (42, 2.390459274817104e-10) (43, 2.6911628819029534e-13) (44, 2.0995575310354757e-11) (45, 2.6809478572552243e-12) (46, 1.4892862048137658e-14) (47, 1.6231084390153196e-14) (48, 1.8079648027812254e-14) (49, 2.2131055434390243e-15) (50, 2.2355168494009967e-17) };
    % \addlegendentry{Atomique($f_{\text{exc}}=1$)}


    \end{axis}
\end{tikzpicture}
% \end{document}

==> figure/fpqa_row.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{calc}
% \input{style}
% \begin{document}

\begin{tikzpicture}
    % Helper styles for better readability
    \tikzstyle{unoccupied}=[fill=gray!20, circle, minimum size=4pt, inner sep=0pt]
    \tikzstyle{occupied}=[fill=black, circle, minimum size=4pt, inner sep=0pt]
    \tikzstyle{aod_circle}=[fill={rgb,255:red,200;green,80;blue,80}, circle, minimum size=4pt, inner sep=0pt]
    \tikzstyle{aod_line}=[color={rgb,255:red,200;green,80;blue,80},thick, dotted]
    \tikzstyle{rb_circle}=[fill={rgb,255:red,160;green,210;blue,200}, opacity=0.6]
    
    \begin{scope}
        % Grid
        % \draw[ultra thin, gray, dashed] (0, 0) grid (4, 4);
        % Axes
        \draw[->, thick] (0,0) -- (4, 0) node[right] {$x$};
        \draw[->, thick] (0,0) -- (0, 4) node[above] {$y$};

        % x and y labels
        % Labels for Axes
        \node[below] at (1,0) {$d$};
        \node[left] at (0,1) {$d$};
        \foreach \x in {2,3} \node[below] at (\x,0) {$\x d$};
        \foreach \y in {2,3} \node[left] at (0,\y) {$\y d$};
        % X-axis ticks
        \foreach \x in {1,2,3} {
            \draw (\x,0) -- (\x,-0.1);
        }
        
        % Y-axis ticks
        \foreach \y in {1,2,3} {
            \draw (0,\y) -- (-0.1,\y);
        }
        
        % AOD activation (red dashed lines)
        \draw[aod_line] (0.2, 1) -- (3.4, 1) node[right] {$x_0$};
        \draw[aod_line] (0.2, 3) -- (3.4, 3) node[right] {$x_1$};
        \draw[aod_line] (1, 0.2) -- (1, 3.4) node[above] {$y_0$};
        \draw[aod_line] (2, 0.2) -- (2, 3.4) node[above] {$y_1$};
        \draw[aod_line,->,thick,solid] (1,3.3) -- (1.8,3.3);
        \draw[aod_line,->,thick,solid] (2,3.3) -- (2.8,3.3);
        \draw[aod_line,->,thick,solid] (3.3,1) -- (3.3,1.8);
    
        % Unoccupied nodes - dashed circles
        \foreach \x in {1,2,3} {
            \foreach \y in {1,2,3} {
                \node[unoccupied] at (\x, \y) {};
            }
        }
        
        % SLM occupied nodes (filled circles)
        \foreach [count=\i from 0] \x/\y in {1/3, 2/1, 1/1,3/2,2/3} {
            \node[occupied] at (\x, \y) {};
        }
        
        % AOD occupied nodes (circled filled circles)
        \foreach \x/\y in {1/3, 2/1} {
            \node[aod_circle] at (\x, \y) {};
        }
        
        
        % Title
        \node[below] at ($(2,-0.6)$) {\textbf{(a)}};
    \end{scope}

    \begin{scope}[shift={(5,0)}]
        % Grid
        % \draw[ultra thin, gray, dashed] (0, 0) grid (4, 4);
        % Axes
        % \draw[->, thick] (0,0) -- (4, 0) node[right] {$x$};
        % \draw[->, thick] (0,0) -- (0, 4) node[above] {$y$};

        % % x and y labels
        % % Labels for Axes
        % \node[below] at (1,0) {$d$};
        % \node[left] at (0,1) {$d$};
        % \foreach \x in {2,3} \node[below] at (\x,0) {$\x d$};
        % \foreach \y in {2,3} \node[left] at (0,\y) {$\y d$};
        % % X-axis ticks
        % \foreach \x in {1,2,3} {
        %     \draw (\x,0) -- (\x,-0.1);
        % }
        
        % % Y-axis ticks
        % \foreach \y in {1,2,3} {
        %     \draw (0,\y) -- (-0.1,\y);
        % }
        
        % AOD activation (red dashed lines)
        % \draw[aod_line] (0.2, 1) -- (3.4, 1) node[right] {$x_0$};
        % \draw[aod_line] (0.2, 3) -- (3.4, 3) node[right] {$x_1$};
        % \draw[aod_line] (1, 0.2) -- (1, 3.4) node[above] {$y_0$};
        % \draw[aod_line] (2, 0.2) -- (2, 3.4) node[above] {$y_1$};
        % \draw[aod_line,->,thick,solid] (1,3.3) -- (1.8,3.3);
        % \draw[aod_line,->,thick,solid] (3.3,1) -- (3.3,1.8);
    
        % Unoccupied nodes - dashed circles
        \foreach \x in {1,2,3} {
            \foreach \y in {1,2,3} {
                \node[unoccupied] at (\x, \y) {};
            }
        }
        
        % SLM occupied nodes (filled circles)
        \foreach [count=\i from 0] \x/\y in {1/1,3/2,2/3} {
            \node[occupied] at (\x, \y) {};
        }
        
        % AOD occupied nodes (circled filled circles)
        \foreach \x/\y in {1.8/3, 2.8/2} {
            \node[aod_circle] at (\x, \y) {};
        }
        
        \draw[aod_line,->] (1.1,3) -- (1.7,3);
        \draw[aod_line,->] (2.1,1.1) -- (2.7,1.9);
        % Title
        \node[below] at ($(2,-0.6)$) {\textbf{(b)}};
    \end{scope}
    \begin{scope}[shift={(10,0)}]
        % Grid
        % \draw[ultra thin, gray, dashed] (0, 0) grid (4, 4);
        % Axes
        % \draw[->, thick] (0,0) -- (4, 0) node[right] {$x$};
        % \draw[->, thick] (0,0) -- (0, 4) node[above] {$y$};

        % % x and y labels
        % % Labels for Axes
        % \node[below] at (1,0) {$d$};
        % \node[left] at (0,1) {$d$};
        % \foreach \x in {2,3} \node[below] at (\x,0) {$\x d$};
        % \foreach \y in {2,3} \node[left] at (0,\y) {$\y d$};
        % % X-axis ticks
        % \foreach \x in {1,2,3} {
        %     \draw (\x,0) -- (\x,-0.1);
        % }
        
        % % Y-axis ticks
        % \foreach \y in {1,2,3} {
        %     \draw (0,\y) -- (-0.1,\y);
        % }
        
        % AOD activation (red dashed lines)
        % \draw[aod_line] (0.2, 1) -- (3.4, 1) node[right] {$x_0$};
        % \draw[aod_line] (0.2, 3) -- (3.4, 3) node[right] {$x_1$};
        % \draw[aod_line] (1, 0.2) -- (1, 3.4) node[above] {$y_0$};
        % \draw[aod_line] (2, 0.2) -- (2, 3.4) node[above] {$y_1$};
        % \draw[aod_line,->,thick,solid] (1,3.3) -- (1.8,3.3);
        % \draw[aod_line,->,thick,solid] (3.3,1) -- (3.3,1.8);
    
        % Unoccupied nodes - dashed circles
        \foreach \x in {1,2,3} {
            \foreach \y in {1,2,3} {
                \node[unoccupied] at (\x, \y) {};
            }
        }
        
        % SLM occupied nodes (filled circles)
        \foreach [count=\i from 0] \x/\y in {1/1,3/2,2/3,1.8/3, 2.8/2} {
            \fill[rb_circle] (\x, \y) circle (0.4);
        }
        \foreach [count=\i from 0] \x/\y in {1/1,3/2,2/3,1.8/3, 2.8/2} {
            \node[occupied] at (\x, \y) {};
        }
        % Title
        \node[below] at ($(2,-0.6)$) {\textbf{(c)}};
    \end{scope}
    \begin{scope}[shift={(15,0)}]
        % Grid
        % \draw[ultra thin, gray, dashed] (0, 0) grid (4, 4);
        % Axes
        % \draw[->, thick] (0,0) -- (4, 0) node[right] {$x$};
        % \draw[->, thick] (0,0) -- (0, 4) node[above] {$y$};

        % % x and y labels
        % % Labels for Axes
        % \node[below] at (1,0) {$d$};
        % \node[left] at (0,1) {$d$};
        % \foreach \x in {2,3} \node[below] at (\x,0) {$\x d$};
        % \foreach \y in {2,3} \node[left] at (0,\y) {$\y d$};
        % % X-axis ticks
        % \foreach \x in {1,2,3} {
        %     \draw (\x,0) -- (\x,-0.1);
        % }
        
        % % Y-axis ticks
        % \foreach \y in {1,2,3} {
        %     \draw (0,\y) -- (-0.1,\y);
        % }
        
        % AOD activation (red dashed lines)
        % \draw[aod_line] (0.2, 1) -- (3.4, 1) node[right] {$x_0$};
        % \draw[aod_line] (0.2, 3) -- (3.4, 3) node[right] {$x_1$};
        % \draw[aod_line] (1, 0.2) -- (1, 3.4) node[above] {$y_0$};
        % \draw[aod_line] (2, 0.2) -- (2, 3.4) node[above] {$y_1$};
        % \draw[aod_line,->,thick,solid] (1,3.3) -- (1.8,3.3);
        % \draw[aod_line,->,thick,solid] (3.3,1) -- (3.3,1.8);
    
        % Unoccupied nodes - dashed circles
        \foreach \x in {1,2,3} {
            \foreach \y in {1,2,3} {
                \node[unoccupied] at (\x, \y) {};
            }
        }
        
        % SLM occupied nodes (filled circles)
        % \foreach [count=\i from 0] \x/\y in {1/1,3/2,2/3,1.8/3, 2.8/2} {
        %     \fill[rb_circle] (\x, \y) circle (0.4);
        % }
        \foreach [count=\i from 0] \x/\y in {1/1,3/2,2/3,} {
            \node[occupied] at (\x, \y) {};
        }
        \draw[aod_line] (1.8, 0.2) -- (1.8, 3.4) node[above] {};
        \draw[aod_line] (2.8, 0.2) -- (2.8, 3.4) node[above] {};
        
        \draw[aod_line] (0.2, 3) -- (3.4, 3) node[above] {};
        \draw[aod_line] (0.2, 2) -- (3.4, 2) node[above] {};
        \draw[aod_line,->,thick,solid] (1.8,3.3) -- (1,3.3);
        \draw[aod_line,->,thick,solid] (2.8,2.3) -- (2,2.3);
        \foreach \x/\y in {1.8/3, 2.8/2} {
            \node[aod_circle] at (\x, \y) {};
        }
        % Title
        \node[below] at ($(2,-0.6)$) {\textbf{(d)}};
    \end{scope}
    % % Legend
    \node[anchor=south] at ($(current bounding box.north) + (0, 0.5em)$) {
        \begin{tikzpicture} % Nested TikZ scope for the legend
            \node[unoccupied, label=right:{Optical trap}] at (0, 0) {};
            \node[occupied,   label=right:{SLM atom}]     at (3, 0) {};
            \node[aod_circle, label=right:{AOD atom}]     at (6, 0) {};
            \fill[rb_circle] (9, 0.05) circle (0.2);
            \node at (9, -0.05) [label=right:{Rydberg laser}] {};
        \end{tikzpicture}
    };
\end{tikzpicture}

% \end{document}


==> figure/qft_5.tex <==
% % \documentclass{standalone}
% % \usepackage{tikz}
% % \usepackage{pgfplots}
% % \pgfplotsset{compat=1.18}
% % \usetikzlibrary{calc}
% % \begin{document}
% \newcommand{\drawcircuitQFTF}[5]{
%     % Custom layout coordinates
%     \coordinate (q0) at #1;
%     \coordinate (q1) at #2;
%     \coordinate (q2) at #3;
%     \coordinate (q3) at #4;
%     \coordinate (q4) at #5;

%     % Draw the points
%     \foreach \i in {0,1,...,4} {
%         \node[point] (q\i) at (q\i) {}; 
%         \node[pointLabel] at (q\i) {q\i};
%     }
% }
% \begin{tikzpicture}[scale=1,
%     point/.style={
%         fill=black,       % Color of the points
%         draw=black,       % Outline color (if needed)
%         shape=circle,     % Shape of the point
%         minimum size=6pt, % Adjust the point size
%         inner sep=0pt
%     },
%     pointLabel/.style={
%         above left,        % Position of the label relative to the point
%         font=\large        % Font size for the labels
%     }]
%     % Counter for step numbers
%     \newcounter{stepnum}
%     \setcounter{stepnum}{0}

%     % Draw a dashed line to separate columns
%     \draw[dashed] (6,2) -- (6,-10);
%     % \draw[dashed] (12,2) -- (12,-8);
    
%     % Step 0
%     \begin{scope}[shift={(0,0)}]
%         \drawcircuitQFTF{(1,0)}{(2,0)}{(3,0)}{(4,0)}{(5,0)}
%         \draw[red, thick] (q0) -- (q1);
%         % title
%         % \node[below] at ($(2.5,-0.5)$) {\large step(\the\value{stepnum}) to apply gate \textit{CZ(0,1)}, then swap locatio};
%         \node[below] at ($(2.5,-0.5)$) {\large step(\the\value{stepnum})};
%         \stepcounter{stepnum}
%     \end{scope}
    
%     % Step 1
%     \begin{scope}[shift={(0,-3)}]
%         \drawcircuitQFTF{(2,0)}{(1,0)}{(3,0)}{(4,0)}{(5,0)}
%         \draw[red, thick] (q0) -- (q2);
%         % title
%         \node[below] at ($(2.5,-0.5)$) {\large step(\the\value{stepnum})};
%         \stepcounter{stepnum}
%     \end{scope}
    
%     % Step 2
%     \begin{scope}[shift={(0,-6)}]
%         \drawcircuitQFTF{(3,0)}{(1,0)}{(2,0)}{(4,0)}{(5,0)}
%         \draw[red, thick] (q0) -- (q3);
%         \draw[red, thick] (q1) -- (q2);
%         % title
%         \node[below] at ($(2.5,-0.5)$) {\large step(\the\value{stepnum})};
%         \stepcounter{stepnum}
%     \end{scope}
    
    
%     % Step 3
%     \begin{scope}[shift={(0,-9)}]
%         \drawcircuitQFTF{(4,0)}{(2,0)}{(1,0)}{(3,0)}{(5,0)}
%         \draw[red, thick] (q0) -- (q4);
%         \draw[red, thick] (q1) -- (q3);
%         % title
%         \node[below] at ($(2.5,-0.5)$) {\large step(\the\value{stepnum})};
%         \stepcounter{stepnum}
%     \end{scope}
    
%     % Step 4
%     \begin{scope}[shift={(6,0)}]
%         \drawcircuitQFTF{(5,0)}{(3,0)}{(1,0)}{(2,0)}{(4,0)}
%         \draw[red, thick] (q1) -- (q4);
%         \draw[red, thick] (q2) -- (q3);
%         % title
%         \node[below] at ($(2.5,-0.5)$) {\large step(\the\value{stepnum})};
%         \stepcounter{stepnum}
%     \end{scope}

%     % Step 5
%     \begin{scope}[shift={(6,-3)}]
%         \drawcircuitQFTF{(5,0)}{(4,0)}{(2,0)}{(1,0)}{(3,0)}
%         \draw[red, thick] (q2) -- (q4);
%         % title
%         \node[below] at ($(2.5,-0.5)$) {\large step(\the\value{stepnum})};
%         \stepcounter{stepnum}
%     \end{scope}

%     % Step 6
%     \begin{scope}[shift={(6,-6)}]
%         \drawcircuitQFTF{(5,0)}{(4,0)}{(3,0)}{(1,0)}{(2,0)}
%         \draw[red, thick] (q3) -- (q4);
%         % title
%         \node[below] at ($(2.5,-0.5)$) {\large step(\the\value{stepnum})};
%         \stepcounter{stepnum}
%     \end{scope}
% \end{tikzpicture}
% % \end{document}
\newcommand{\drawcircuitQFTF}[5]{
    % Custom layout coordinates
    \coordinate (q0) at #1;
    \coordinate (q1) at #2;
    \coordinate (q2) at #3;
    \coordinate (q3) at #4;
    \coordinate (q4) at #5;

    % Draw the points
    \foreach \i in {0,1,...,4} {
        \node[point] (q\i) at (q\i) {}; 
        \node[pointLabel] at (q\i) {q\i};
    }
}
\begin{tikzpicture}[scale=1,
    point/.style={
        fill=blue!30,       % Color of the points
        draw=black,       % Outline color (if needed)
        shape=circle,     % Shape of the point
        minimum size=10pt, % Adjust the point size
        inner sep=0pt
    },
    pointLabel/.style={
        above left,        % Position of the label relative to the point
        font=\large        % Font size for the labels
    }]
    % Axes
    \draw[thick,->] (-1.2,-0.4) -- (-1.2, 4.9) node[left] {y};
    \draw[thick,->] (-1.2,-0.4) -- (7.9, -0.4) node[right] {x};
    % axis ticks
    \foreach \x in {0,1.2,2.4,3.6,4.8,6,7.2} {
       \draw (\x,-0.4) -- (\x,-0.3);
    }
    \node[below] at (0,-0.4) {0};
    \node[below] at (1.2,-0.4) { 1};
    \node[below] at (2.4,-0.4) { 2};
    \node[below] at (3.6,-0.4) {3};
    \node[below] at (4.8,-0.4) {4};
    \node[below] at (6,-0.4) {5};
    \node[below] at (7.2,-0.4) {6};
    % y-axis
    \begin{scope}[shift={(-1.2,0)}]
        \foreach \i in {0,1,...,4} {
            \node[point,fill=blue!10,dashed] at (0,\i) {};
        }
    \end{scope}
    
    % Step 0
    \begin{scope}[shift={(0,0)}]
        \drawcircuitQFTF{(0,4)}{(0,3)}{(0,2)}{(0,1)}{(0,0)}
        \draw[red, thick] (q0) -- (q1);
    \end{scope}
    
    % Step 1
    \begin{scope}[shift={(1.2,0)}]
        \drawcircuitQFTF{(0,3)}{(0,4)}{(0,2)}{(0,1)}{(0,0)}
        \draw[red, thick] (q0) -- (q2);
    \end{scope}
    
    % Step 2
    \begin{scope}[shift={(2.4,0)}]
        \drawcircuitQFTF{(0,2)}{(0,4)}{(0,3)}{(0,1)}{(0,0)}
        \draw[red, thick] (q0) -- (q3);
        \draw[red, thick] (q1) -- (q2);
    \end{scope}
    
    
    % Step 3
    \begin{scope}[shift={(3.6,0)}]
        \drawcircuitQFTF{(0,1)}{(0,3)}{(0,4)}{(0,2)}{(0,0)}
        \draw[red, thick] (q0) -- (q4);
        \draw[red, thick] (q1) -- (q3);
    \end{scope}
    
    % Step 4
    \begin{scope}[shift={(4.8,0)}]
        \drawcircuitQFTF{(0,0)}{(0,2)}{(0,4)}{(0,3)}{(0,1)}
        \draw[red, thick] (q1) -- (q4);
        \draw[red, thick] (q2) -- (q3);
    \end{scope}

    % Step 5
    \begin{scope}[shift={(6,0)}]
        \drawcircuitQFTF{(0,0)}{(0,1)}{(0,3)}{(0,4)}{(0,2)}
        \draw[red, thick] (q2) -- (q4);
    \end{scope}

    % Step 6
    \begin{scope}[shift={(7.2,0)}]
        \drawcircuitQFTF{(0,0)}{(0,1)}{(0,2)}{(0,4)}{(0,3)}
        \draw[red, thick] (q3) -- (q4);
    \end{scope}
\end{tikzpicture}


==> figure/qft_5_lnn_cir.tex <==
\begin{tikzpicture}
\tikzset{
    Diam/.style={
        draw,
        diamond,
        inner sep=2pt,
        fill=black,
    },
    upper/.style={
        fill=black,
        inner sep=1.7pt,
        shape=dart,
        shape border rotate=90,
    },
    lower/.style={
        fill=black,
        inner sep=1.7pt,
        shape=dart,
        shape border rotate=270,
    }
}
\begin{yquant*}[operator/separation=0cm]
qubit {$(Q_{\idx})$} q[5];
hspace {0.1cm} q;
inspect {$q_{0}$} q[0];
inspect {$q_{1}$} q[1];
inspect {$q_{2}$} q[2];
inspect {$q_{3}$} q[3];
inspect {$q_{4}$} q[4];
%[thick] barrier (q);
box {$P$} q[1] | q[0];
% inspect {$q_{0}$} q[0];
% inspect {$q_{1}$} q[1];
swap (q[0],q[1]);
inspect {$q_{0}$} q[1];
inspect {$q_{1}$} q[0];
[thick] barrier (q);
box {$P$} q[2] | q[1];
% inspect {$q_{0}$} q[1];
% inspect {$q_{2}$} q[2];
swap (q[1],q[2]);
inspect {$q_{0}$} q[2];
inspect {$q_{2}$} q[1];
[thick] barrier (q);
box {$P$} q[1] | q[0];
box {$P$} q[3] | q[2];
% inspect {$q_{0}$} q[2];
% inspect {$q_{3}$} q[3];
% inspect {$q_{1}$} q[0];
% inspect {$q_{2}$} q[1];
swap (q[0],q[1]);
swap (q[2],q[3]);
inspect {$q_{0}$} q[3];
inspect {$q_{3}$} q[2];
inspect {$q_{1}$} q[1];
inspect {$q_{2}$} q[0];
[thick] barrier (q);
box {$P$} q[2] | q[1];
box {$P$} q[4] | q[3];
% inspect {$q_{0}$} q[3];
% inspect {$q_{4}$} q[4];
% inspect {$q_{1}$} q[1];
% inspect {$q_{3}$} q[2];
swap (q[1],q[2]);
swap (q[3],q[4]);
inspect {$q_{0}$} q[4];
inspect {$q_{4}$} q[3];
inspect {$q_{1}$} q[2];
inspect {$q_{3}$} q[1];
[thick] barrier (q);
box {$P$} q[1] | q[0];
box {$P$} q[3] | q[2];
% inspect {$q_{4}$} q[3];
% inspect {$q_{1}$} q[2];
% inspect {$q_{3}$} q[1];
% inspect {$q_{2}$} q[0];
swap (q[0],q[1]);
swap (q[2],q[3]);
inspect {$q_{4}$} q[2];
inspect {$q_{1}$} q[3];
inspect {$q_{3}$} q[0];
inspect {$q_{2}$} q[1];
[thick] barrier (q);
box {$P$} q[2] | q[1];
% inspect {$q_{4}$} q[2];
% inspect {$q_{2}$} q[1];
swap (q[1],q[2]);
inspect {$q_{4}$} q[1];
inspect {$q_{2}$} q[2];
[thick] barrier (q);
box {$P$} q[1] | q[0];
% inspect {$q_{3}$} q[0];
% inspect {$q_{4}$} q[1];
swap (q[0],q[1]);
% inspect {$q_{3}$} q[1];
% inspect {$q_{4}$} q[0];
% [thick] barrier (q);

null q[4];
null q[4];
inspect {$q_{0}$} q[4];
null q[3];
null q[3];
inspect {$q_{1}$} q[3];
null q[2];
null q[2];
inspect {$q_{2}$} q[2];
inspect {$q_{3}$} q[1];
inspect {$q_{4}$} q[0];
\end{yquant*}

% [red] inspect {[red] ?
% Add a legend right
% Define legend position
% \matrix[anchor=north] (legend) at (current bounding box.south)  {
%     % Upper filled diamond
%     \node[upper] (upper) {};
    
%     % Lower outlined diamond
%     \node[lower, below=6pt of upper] (lower) {};
    
%     % Connecting line
%     \draw (upper.south) -- (lower.north);
%     % First row: Diamond Gate (Black)
%     &
%     \node[align=center] {Two-qubit gate in swap mode};
%     &
    
%     &
%      % Upper filled diamond
%     \node[Diam] (upper) {};
    
%     % Lower outlined diamond
%     \node[Diam, below=6pt of upper] (lower) {};
    
%     % Connecting line
%     \draw (upper.south) -- (lower.north);
%     % First row: Diamond Gate (Black)
%     &
%     % \node[align=center] {Two-qubit \\ gate}; 
%     % &
%     \node[align=center] {Two-qubit gate in restore mode};
%     \\
% };
\end{tikzpicture}

==> figure/zigzag1.tex <==
\begin{tikzpicture}[scale=0.8,
    point/.style={
        fill=blue!30,       % Color of the points
        draw=black,       % Outline color (if needed)
        % line width=1pt,
        shape=circle,     % Shape of the point
        minimum size=15pt, % Adjust the point size
        inner sep=0pt
    }]

% First zigzag folding (left)
\begin{scope}[shift={(0,0)}]
    % Draw grid
    \draw[step=1, gray!50, very thin, dashed] (0,0) grid (2,2);
    
    % Draw zigzag path
    \draw[red] (0,2) -- (0,1);
    \draw[very thick, red] (0,1) -- (1,1);
    \draw[red] (1,1) -- (1,2);
    \draw[very thick, red] (1,2) -- (2,2);
    
    % Label points
    \node[point] at (0,2)  {\tiny $Q_0$};
    \node[point] at (0,1) {\tiny $Q_1$};
    \node[point] at (1,1) {\tiny $Q_2$};
    \node[point] at (1,2) {\tiny $Q_3$};
    \node[point] at (2,2) {\tiny $Q_4$};
\end{scope}

% Second zigzag folding (right)

\end{tikzpicture}

==> figure/zigzag2.tex <==
\begin{tikzpicture}[scale=0.8,
    point/.style={
        fill=blue!30,       % Color of the points
        draw=black,       % Outline color (if needed)
        % line width = 1pt,
        shape=circle,     % Shape of the point
        minimum size=15pt, % Adjust the point size
        inner sep=0pt
    }]

% Second zigzag folding (right)
\begin{scope}[shift={(0,0)}]
    % Draw grid
    \draw[step=1, gray!50, very thin, dashed] (0,0) grid (2,2);
    
    % Draw zigzag path
    \draw[red] (0,2) -- (1,2);
    \draw[thick,double, red] (1,2) -- (1,1);
    \draw[red] (1,1) -- (2,1);
    \draw[thick, double, red] (2,1) -- (2,0);
    
    % Label points
    \node[point] at (0,2)  {\tiny $Q_0$};
    \node[point] at (1,2) {\tiny $Q_1$};
    \node[point] at (1,1) {\tiny $Q_2$};
    \node[point] at (2,1) {\tiny $Q_3$};
    \node[point] at (2,0) {\tiny $Q_4$};
\end{scope}

\end{tikzpicture}
